Multi-Modal Motion Planning Using Composite Pose Graph Optimization

In this paper, we present a motion planning framework for multi-modal vehicle dynamics. Our proposed algorithm employs transcription of the optimization objective function, vehicle dynamics, and state and control constraints into sparse factor graphs, which -- combined with mode transition constraints -- constitute a composite pose graph. By formulating the multi-modal motion planning problem in composite pose graph form, we enable utilization of efficient techniques for optimization on sparse graphs, such as those widely applied in dual estimation problems, e.g., simultaneous localization and mapping (SLAM). The resulting motion planning algorithm optimizes the multi-modal trajectory, including the location of mode transitions, and is guided by the pose graph optimization process to eliminate unnecessary transitions, enabling efficient discovery of optimized mode sequences from rough initial guesses. We demonstrate multi-modal trajectory optimization in both simulation and real-world experiments for vehicles with various dynamics models, such as an airplane with taxi and flight modes, and a vertical take-off and landing (VTOL) fixed-wing aircraft that transitions between hover and horizontal flight modes.

==> figures/car-rrt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816002in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{2.203092in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{2.203092in}{3.546784in}}%
\pgfpathlineto{\pgfqpoint{0.816002in}{3.546784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837183in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837183in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510883in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510883in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184583in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184583in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510883in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{0.851984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in,y=0.803759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.525684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in,y=1.477459in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{2.199384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505098in,y=2.151159in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{2.873084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435654in,y=2.824859in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{3.546784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435654in,y=3.498559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272073in,y=2.199384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510883in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{1.504003in}{1.019628in}}%
\pgfpathlineto{\pgfqpoint{1.495677in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.425482in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{1.129250in}{1.334488in}}%
\pgfpathlineto{\pgfqpoint{1.107278in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.094858in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{1.483147in}}%
\pgfpathlineto{\pgfqpoint{0.892656in}{1.608029in}}%
\pgfpathlineto{\pgfqpoint{0.884713in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{0.879980in}{1.639114in}}%
\pgfpathlineto{\pgfqpoint{0.878658in}{1.655936in}}%
\pgfpathlineto{\pgfqpoint{0.880800in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{0.886308in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{0.906325in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{1.725232in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.735576in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{1.229688in}{1.746372in}}%
\pgfpathlineto{\pgfqpoint{1.254628in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{1.749349in}}%
\pgfpathlineto{\pgfqpoint{1.302062in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{1.348088in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.504821in}{1.920008in}}%
\pgfpathlineto{\pgfqpoint{1.514907in}{1.933375in}}%
\pgfpathlineto{\pgfqpoint{1.522073in}{1.948509in}}%
\pgfpathlineto{\pgfqpoint{1.526020in}{1.964783in}}%
\pgfpathlineto{\pgfqpoint{1.526585in}{1.981519in}}%
\pgfpathlineto{\pgfqpoint{1.523743in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{1.517614in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{1.508451in}{2.027620in}}%
\pgfpathlineto{\pgfqpoint{1.496636in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{1.482660in}{2.048710in}}%
\pgfpathlineto{\pgfqpoint{1.467104in}{2.054907in}}%
\pgfpathlineto{\pgfqpoint{1.451404in}{2.061180in}}%
\pgfpathlineto{\pgfqpoint{1.437321in}{2.070534in}}%
\pgfpathlineto{\pgfqpoint{1.425451in}{2.082574in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{2.096789in}}%
\pgfpathlineto{\pgfqpoint{1.410251in}{2.112577in}}%
\pgfpathlineto{\pgfqpoint{1.407563in}{2.129268in}}%
\pgfpathlineto{\pgfqpoint{1.408515in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{1.417272in}{2.527142in}}%
\pgfpathlineto{\pgfqpoint{1.421121in}{2.543605in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{1.450321in}{2.716354in}}%
\pgfpathlineto{\pgfqpoint{1.457052in}{2.731603in}}%
\pgfpathlineto{\pgfqpoint{1.466724in}{2.745178in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{2.756521in}}%
\pgfpathlineto{\pgfqpoint{1.493189in}{2.765165in}}%
\pgfpathlineto{\pgfqpoint{1.508892in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{1.524737in}{2.776404in}}%
\pgfpathlineto{\pgfqpoint{1.860445in}{2.933589in}}%
\pgfpathlineto{\pgfqpoint{1.873456in}{2.944254in}}%
\pgfpathlineto{\pgfqpoint{1.884022in}{2.957344in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{2.972314in}}%
\pgfpathlineto{\pgfqpoint{1.896167in}{2.988530in}}%
\pgfpathlineto{\pgfqpoint{1.897236in}{3.005318in}}%
\pgfpathlineto{\pgfqpoint{1.894863in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{1.889074in}{3.037939in}}%
\pgfpathlineto{\pgfqpoint{1.880022in}{3.052511in}}%
\pgfpathlineto{\pgfqpoint{1.868141in}{3.064880in}}%
\pgfpathlineto{\pgfqpoint{1.729161in}{3.179894in}}%
\pgfpathlineto{\pgfqpoint{1.713775in}{3.187473in}}%
\pgfpathlineto{\pgfqpoint{1.664486in}{3.201520in}}%
\pgfpathlineto{\pgfqpoint{1.475880in}{3.255611in}}%
\pgfpathlineto{\pgfqpoint{1.461304in}{3.264430in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{3.276065in}}%
\pgfpathlineto{\pgfqpoint{1.439088in}{3.290017in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{3.305687in}}%
\pgfpathlineto{\pgfqpoint{1.429093in}{3.322402in}}%
\pgfpathlineto{\pgfqpoint{1.429304in}{3.339433in}}%
\pgfpathlineto{\pgfqpoint{1.433024in}{3.356060in}}%
\pgfpathlineto{\pgfqpoint{1.440094in}{3.371562in}}%
\pgfpathlineto{\pgfqpoint{1.450209in}{3.385272in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{3.396596in}}%
\pgfpathlineto{\pgfqpoint{1.477723in}{3.405051in}}%
\pgfpathlineto{\pgfqpoint{1.493938in}{3.410279in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510883in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.509139in}{1.003553in}}%
\pgfpathlineto{\pgfqpoint{1.503983in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{1.495634in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{1.484445in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{1.188202in}{1.313334in}}%
\pgfpathlineto{\pgfqpoint{1.176606in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{1.005171in}{1.460558in}}%
\pgfpathlineto{\pgfqpoint{0.959197in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{0.948194in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{0.939986in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{0.934918in}{1.540390in}}%
\pgfpathlineto{\pgfqpoint{0.933198in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{0.936859in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{0.945190in}{1.709600in}}%
\pgfpathlineto{\pgfqpoint{0.950117in}{1.725831in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.740705in}}%
\pgfpathlineto{\pgfqpoint{0.969309in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{0.982756in}{1.763924in}}%
\pgfpathlineto{\pgfqpoint{0.998041in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{1.014510in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{1.031461in}{1.775930in}}%
\pgfpathlineto{\pgfqpoint{1.048173in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{1.072404in}{1.765702in}}%
\pgfpathlineto{\pgfqpoint{1.089187in}{1.764504in}}%
\pgfpathlineto{\pgfqpoint{1.341906in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{1.373280in}{1.783239in}}%
\pgfpathlineto{\pgfqpoint{1.386530in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{1.397389in}{1.806465in}}%
\pgfpathlineto{\pgfqpoint{1.405495in}{1.821493in}}%
\pgfpathlineto{\pgfqpoint{1.430344in}{1.894340in}}%
\pgfpathlineto{\pgfqpoint{1.445771in}{1.943232in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{1.960275in}}%
\pgfpathlineto{\pgfqpoint{1.444297in}{1.977164in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{1.426777in}{2.015403in}}%
\pgfpathlineto{\pgfqpoint{1.420261in}{2.039343in}}%
\pgfpathlineto{\pgfqpoint{1.379506in}{2.208252in}}%
\pgfpathlineto{\pgfqpoint{1.379527in}{2.224776in}}%
\pgfpathlineto{\pgfqpoint{1.382855in}{2.240961in}}%
\pgfpathlineto{\pgfqpoint{1.389355in}{2.256153in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{2.269736in}}%
\pgfpathlineto{\pgfqpoint{1.408149in}{2.283276in}}%
\pgfpathlineto{\pgfqpoint{1.414643in}{2.298417in}}%
\pgfpathlineto{\pgfqpoint{1.417985in}{2.314549in}}%
\pgfpathlineto{\pgfqpoint{1.418060in}{2.331025in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{2.380408in}}%
\pgfpathlineto{\pgfqpoint{1.416707in}{2.396998in}}%
\pgfpathlineto{\pgfqpoint{1.456741in}{2.636170in}}%
\pgfpathlineto{\pgfqpoint{1.455708in}{2.652836in}}%
\pgfpathlineto{\pgfqpoint{1.454685in}{2.669731in}}%
\pgfpathlineto{\pgfqpoint{1.457147in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{1.462990in}{2.702363in}}%
\pgfpathlineto{\pgfqpoint{1.471965in}{2.716715in}}%
\pgfpathlineto{\pgfqpoint{1.483691in}{2.728921in}}%
\pgfpathlineto{\pgfqpoint{1.591198in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{1.812799in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{1.832301in}{3.009333in}}%
\pgfpathlineto{\pgfqpoint{1.837542in}{3.025253in}}%
\pgfpathlineto{\pgfqpoint{1.839443in}{3.041900in}}%
\pgfpathlineto{\pgfqpoint{1.837925in}{3.058594in}}%
\pgfpathlineto{\pgfqpoint{1.833050in}{3.074629in}}%
\pgfpathlineto{\pgfqpoint{1.825021in}{3.089342in}}%
\pgfpathlineto{\pgfqpoint{1.814274in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{3.151181in}}%
\pgfpathlineto{\pgfqpoint{1.754616in}{3.161091in}}%
\pgfpathlineto{\pgfqpoint{1.739005in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{3.175630in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{3.215472in}}%
\pgfpathlineto{\pgfqpoint{1.505900in}{3.222283in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{3.232214in}}%
\pgfpathlineto{\pgfqpoint{1.455683in}{3.268890in}}%
\pgfpathlineto{\pgfqpoint{1.444337in}{3.281771in}}%
\pgfpathlineto{\pgfqpoint{1.435789in}{3.296646in}}%
\pgfpathlineto{\pgfqpoint{1.430516in}{3.312970in}}%
\pgfpathlineto{\pgfqpoint{1.428750in}{3.330028in}}%
\pgfpathlineto{\pgfqpoint{1.430566in}{3.347086in}}%
\pgfpathlineto{\pgfqpoint{1.435886in}{3.363397in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{3.378245in}}%
\pgfpathlineto{\pgfqpoint{1.455966in}{3.390985in}}%
\pgfpathlineto{\pgfqpoint{1.469851in}{3.401063in}}%
\pgfpathlineto{\pgfqpoint{1.485525in}{3.408029in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{3.411593in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510883in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{1.003264in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{1.496150in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{1.485316in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{1.409347in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{1.263784in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{0.958288in}{1.516616in}}%
\pgfpathlineto{\pgfqpoint{0.948156in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.570610in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{0.922532in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{0.927066in}{1.679510in}}%
\pgfpathlineto{\pgfqpoint{0.934889in}{1.694640in}}%
\pgfpathlineto{\pgfqpoint{0.945664in}{1.707830in}}%
\pgfpathlineto{\pgfqpoint{0.958929in}{1.718515in}}%
\pgfpathlineto{\pgfqpoint{0.974112in}{1.726234in}}%
\pgfpathlineto{\pgfqpoint{0.990519in}{1.730649in}}%
\pgfpathlineto{\pgfqpoint{1.049848in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{1.312572in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{1.328589in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{1.343350in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.786111in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{1.862794in}}%
\pgfpathlineto{\pgfqpoint{1.435256in}{1.877150in}}%
\pgfpathlineto{\pgfqpoint{1.441062in}{1.892722in}}%
\pgfpathlineto{\pgfqpoint{1.443616in}{1.909144in}}%
\pgfpathlineto{\pgfqpoint{1.442811in}{1.925744in}}%
\pgfpathlineto{\pgfqpoint{1.431664in}{1.974422in}}%
\pgfpathlineto{\pgfqpoint{1.392111in}{2.144679in}}%
\pgfpathlineto{\pgfqpoint{1.391597in}{2.161521in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{1.423585in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{1.424792in}{2.363637in}}%
\pgfpathlineto{\pgfqpoint{1.479307in}{2.722521in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{1.494549in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{2.763809in}}%
\pgfpathlineto{\pgfqpoint{1.520119in}{2.773006in}}%
\pgfpathlineto{\pgfqpoint{1.758622in}{2.891726in}}%
\pgfpathlineto{\pgfqpoint{1.770929in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{1.780705in}{2.916525in}}%
\pgfpathlineto{\pgfqpoint{1.787544in}{2.931750in}}%
\pgfpathlineto{\pgfqpoint{1.791215in}{2.948034in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{3.080321in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{3.096928in}}%
\pgfpathlineto{\pgfqpoint{1.803973in}{3.112854in}}%
\pgfpathlineto{\pgfqpoint{1.795868in}{3.127447in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{3.140099in}}%
\pgfpathlineto{\pgfqpoint{1.771763in}{3.150285in}}%
\pgfpathlineto{\pgfqpoint{1.756757in}{3.157595in}}%
\pgfpathlineto{\pgfqpoint{1.732827in}{3.165942in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{3.235818in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{3.239173in}}%
\pgfpathlineto{\pgfqpoint{1.562847in}{3.239025in}}%
\pgfpathlineto{\pgfqpoint{1.545601in}{3.238904in}}%
\pgfpathlineto{\pgfqpoint{1.520177in}{3.243855in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{3.251488in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{3.258313in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.268290in}}%
\pgfpathlineto{\pgfqpoint{1.444909in}{3.280990in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.295845in}}%
\pgfpathlineto{\pgfqpoint{1.430681in}{3.312202in}}%
\pgfpathlineto{\pgfqpoint{1.428752in}{3.329341in}}%
\pgfpathlineto{\pgfqpoint{1.430443in}{3.346500in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{3.362932in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{1.455727in}{3.390769in}}%
\pgfpathlineto{\pgfqpoint{1.469651in}{3.400949in}}%
\pgfpathlineto{\pgfqpoint{1.485393in}{3.407989in}}%
\pgfpathlineto{\pgfqpoint{1.502259in}{3.411593in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510883in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{1.509957in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{1.506666in}{1.023987in}}%
\pgfpathlineto{\pgfqpoint{1.501179in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{1.493800in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.483873in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{1.465234in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{1.322076in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{1.064572in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{0.941894in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{0.938124in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{0.933251in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{0.931294in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{1.665220in}}%
\pgfpathlineto{\pgfqpoint{0.936869in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{0.943912in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{0.953628in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{0.964449in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{0.976936in}{1.730654in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{1.737626in}}%
\pgfpathlineto{\pgfqpoint{1.005669in}{1.742288in}}%
\pgfpathlineto{\pgfqpoint{1.028945in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{1.293903in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{1.309140in}{1.778092in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{1.784286in}}%
\pgfpathlineto{\pgfqpoint{1.334452in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{1.355282in}{1.810605in}}%
\pgfpathlineto{\pgfqpoint{1.410917in}{1.863852in}}%
\pgfpathlineto{\pgfqpoint{1.418942in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{1.425198in}{1.888208in}}%
\pgfpathlineto{\pgfqpoint{1.429802in}{1.902833in}}%
\pgfpathlineto{\pgfqpoint{1.431965in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{1.414659in}{2.165154in}}%
\pgfpathlineto{\pgfqpoint{1.415592in}{2.270875in}}%
\pgfpathlineto{\pgfqpoint{1.427760in}{2.337948in}}%
\pgfpathlineto{\pgfqpoint{1.496462in}{2.710559in}}%
\pgfpathlineto{\pgfqpoint{1.501022in}{2.725101in}}%
\pgfpathlineto{\pgfqpoint{1.507881in}{2.738820in}}%
\pgfpathlineto{\pgfqpoint{1.516295in}{2.750558in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{2.760950in}}%
\pgfpathlineto{\pgfqpoint{1.572267in}{2.797099in}}%
\pgfpathlineto{\pgfqpoint{1.766763in}{2.951124in}}%
\pgfpathlineto{\pgfqpoint{1.776023in}{2.962464in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{2.975630in}}%
\pgfpathlineto{\pgfqpoint{1.789239in}{2.989807in}}%
\pgfpathlineto{\pgfqpoint{1.792436in}{3.004733in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{3.073251in}}%
\pgfpathlineto{\pgfqpoint{1.799478in}{3.088816in}}%
\pgfpathlineto{\pgfqpoint{1.796553in}{3.104224in}}%
\pgfpathlineto{\pgfqpoint{1.791095in}{3.119076in}}%
\pgfpathlineto{\pgfqpoint{1.783190in}{3.132940in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{3.147201in}}%
\pgfpathlineto{\pgfqpoint{1.757464in}{3.158588in}}%
\pgfpathlineto{\pgfqpoint{1.741607in}{3.167202in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{3.175922in}}%
\pgfpathlineto{\pgfqpoint{1.611146in}{3.203882in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{3.214352in}}%
\pgfpathlineto{\pgfqpoint{1.507183in}{3.225345in}}%
\pgfpathlineto{\pgfqpoint{1.490398in}{3.232020in}}%
\pgfpathlineto{\pgfqpoint{1.475130in}{3.241742in}}%
\pgfpathlineto{\pgfqpoint{1.461640in}{3.254476in}}%
\pgfpathlineto{\pgfqpoint{1.450565in}{3.269977in}}%
\pgfpathlineto{\pgfqpoint{1.442571in}{3.287775in}}%
\pgfpathlineto{\pgfqpoint{1.438249in}{3.307102in}}%
\pgfpathlineto{\pgfqpoint{1.437879in}{3.324988in}}%
\pgfpathlineto{\pgfqpoint{1.440875in}{3.342920in}}%
\pgfpathlineto{\pgfqpoint{1.445446in}{3.357280in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{3.374046in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{3.389184in}}%
\pgfpathlineto{\pgfqpoint{1.481331in}{3.400081in}}%
\pgfpathlineto{\pgfqpoint{1.497332in}{3.408065in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{3.412044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817338in}{3.120733in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{3.107532in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{2.985993in}}%
\pgfpathlineto{\pgfqpoint{0.909741in}{2.985993in}}%
\pgfpathlineto{\pgfqpoint{1.760517in}{2.985993in}}%
\pgfpathlineto{\pgfqpoint{1.760517in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{1.760518in}{3.120733in}}%
\pgfpathlineto{\pgfqpoint{1.668114in}{3.120733in}}%
\pgfpathlineto{\pgfqpoint{0.817338in}{3.120733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051178in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{1.569520in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{1.945575in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{0.973259in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{0.973259in}{1.677859in}}%
\pgfpathlineto{\pgfqpoint{0.973258in}{1.556320in}}%
\pgfpathlineto{\pgfqpoint{1.078863in}{1.556320in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{1.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051179in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.064926in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.185919in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{2.185919in}{1.570640in}}%
\pgfpathlineto{\pgfqpoint{2.185919in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{2.172171in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{1.677885in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{1.556893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142087in}{2.649048in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{2.514308in}}%
\pgfpathlineto{\pgfqpoint{1.155288in}{2.514308in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{2.514308in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{2.527508in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{2.649048in}}%
\pgfpathlineto{\pgfqpoint{1.263627in}{2.649048in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{2.649048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928256in}{2.378897in}}%
\pgfpathlineto{\pgfqpoint{0.918873in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{0.832482in}{2.284122in}}%
\pgfpathlineto{\pgfqpoint{0.878908in}{2.237207in}}%
\pgfpathlineto{\pgfqpoint{1.306359in}{1.805257in}}%
\pgfpathlineto{\pgfqpoint{1.315742in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{1.402133in}{1.900032in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{1.946946in}}%
\pgfpathlineto{\pgfqpoint{0.928256in}{2.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116786in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{2.116786in}{2.145215in}}%
\pgfpathlineto{\pgfqpoint{2.116787in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{2.050784in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{1.443086in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{1.443086in}{2.253554in}}%
\pgfpathlineto{\pgfqpoint{1.443086in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{1.509089in}{2.132014in}}%
\pgfpathlineto{\pgfqpoint{2.116786in}{2.132014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{1.678235in}{3.301231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204427in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{2.601126in}}%
\pgfpathlineto{\pgfqpoint{2.204428in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{2.138425in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{1.530728in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{1.530727in}{2.709465in}}%
\pgfpathlineto{\pgfqpoint{1.530727in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{2.587926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/car-traj-u.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653400in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653400in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463812in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463812in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161597in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.585191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327888in,y=0.536966in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.949383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in,y=0.901158in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.313575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in,y=1.265349in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272332in,y=0.949384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a_{\textnormal{des}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{1.118033in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653400in}{1.313577in}}%
\pgfpathlineto{\pgfqpoint{0.793005in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{0.833220in}{1.311244in}}%
\pgfpathlineto{\pgfqpoint{0.835606in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{0.847285in}{1.154599in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{0.858837in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{0.861179in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{0.865762in}{0.949392in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{0.980227in}{0.949795in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{0.948313in}}%
\pgfpathlineto{\pgfqpoint{0.984131in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{0.989700in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{1.106414in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{1.108120in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{1.109831in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.111735in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{1.113523in}{0.950177in}}%
\pgfpathlineto{\pgfqpoint{1.118920in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{1.318952in}{0.950069in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{1.429064in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.432814in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.436592in}{0.947170in}}%
\pgfpathlineto{\pgfqpoint{1.442324in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{1.444251in}{0.949274in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{0.954904in}}%
\pgfpathlineto{\pgfqpoint{1.453047in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{1.455229in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.457396in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{1.461695in}{0.916491in}}%
\pgfpathlineto{\pgfqpoint{1.465891in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{1.469955in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{1.473899in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{1.479648in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{1.487169in}{0.613981in}}%
\pgfpathlineto{\pgfqpoint{1.511837in}{0.605982in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.542652in}{0.590466in}}%
\pgfpathlineto{\pgfqpoint{1.553526in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.585188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720613in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720613in}{0.721775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817836in,y=0.673550in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720613in}{0.949393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817836in,y=0.901167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720613in}{1.177010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817836in,y=1.128785in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228330in,y=0.949384in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{1.118033in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653400in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{0.669743in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{0.682334in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.310493in}}%
\pgfpathlineto{\pgfqpoint{0.722338in}{1.311952in}}%
\pgfpathlineto{\pgfqpoint{0.731394in}{1.239105in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{0.761515in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{0.769231in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{0.780039in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{0.786714in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{0.796025in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.835606in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{0.918554in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{0.922885in}{0.954296in}}%
\pgfpathlineto{\pgfqpoint{0.925049in}{0.957564in}}%
\pgfpathlineto{\pgfqpoint{0.927212in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{0.929374in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{0.931533in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.660146in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{0.946313in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{0.948286in}{0.667900in}}%
\pgfpathlineto{\pgfqpoint{0.952240in}{0.911860in}}%
\pgfpathlineto{\pgfqpoint{0.956195in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{0.958172in}{0.961715in}}%
\pgfpathlineto{\pgfqpoint{0.960150in}{0.963675in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{0.928322in}}%
\pgfpathlineto{\pgfqpoint{0.966094in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{1.002849in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.951468in}}%
\pgfpathlineto{\pgfqpoint{1.006620in}{0.950924in}}%
\pgfpathlineto{\pgfqpoint{1.008505in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{1.010391in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{1.014161in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{1.021703in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{1.025475in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{1.027361in}{0.950481in}}%
\pgfpathlineto{\pgfqpoint{1.029247in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{1.034906in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.036792in}{0.950862in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{1.042451in}{0.948441in}}%
\pgfpathlineto{\pgfqpoint{1.048110in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{0.949246in}}%
\pgfpathlineto{\pgfqpoint{1.051883in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{1.055656in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{1.061314in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{1.063200in}{0.970279in}}%
\pgfpathlineto{\pgfqpoint{1.065086in}{1.095073in}}%
\pgfpathlineto{\pgfqpoint{1.066976in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.077742in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.082793in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.084477in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{1.089529in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{1.092897in}{0.944808in}}%
\pgfpathlineto{\pgfqpoint{1.096266in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.097950in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{1.099634in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{1.101322in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.118920in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{1.124348in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{0.943896in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{1.151488in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.156916in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{1.160536in}{0.953029in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{0.952282in}}%
\pgfpathlineto{\pgfqpoint{1.164155in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{1.165964in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{1.167774in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{0.736275in}}%
\pgfpathlineto{\pgfqpoint{1.173217in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{1.180482in}{0.953624in}}%
\pgfpathlineto{\pgfqpoint{1.182299in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.185931in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{1.191381in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{1.193197in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{1.196830in}{0.913928in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{0.823611in}}%
\pgfpathlineto{\pgfqpoint{1.200465in}{0.603887in}}%
\pgfpathlineto{\pgfqpoint{1.202295in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{1.205939in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{1.207761in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{1.209583in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{1.211406in}{0.954544in}}%
\pgfpathlineto{\pgfqpoint{1.213228in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{1.215051in}{0.954341in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{0.951236in}}%
\pgfpathlineto{\pgfqpoint{1.218696in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{1.220518in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{1.222341in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{1.224164in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{1.236923in}{0.950737in}}%
\pgfpathlineto{\pgfqpoint{1.244214in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{1.262444in}{0.948976in}}%
\pgfpathlineto{\pgfqpoint{1.271560in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.273383in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{1.275206in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{1.278852in}{0.949450in}}%
\pgfpathlineto{\pgfqpoint{1.286145in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{1.291615in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{1.295262in}{0.944940in}}%
\pgfpathlineto{\pgfqpoint{1.297085in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{1.300733in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{1.302556in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{1.304380in}{0.951653in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{0.930407in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{1.327700in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{1.329456in}{0.953859in}}%
\pgfpathlineto{\pgfqpoint{1.331211in}{0.956329in}}%
\pgfpathlineto{\pgfqpoint{1.334723in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{0.974723in}}%
\pgfpathlineto{\pgfqpoint{1.338234in}{0.945782in}}%
\pgfpathlineto{\pgfqpoint{1.339990in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{1.341745in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{1.343501in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{0.948885in}}%
\pgfpathlineto{\pgfqpoint{1.348769in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{1.352280in}{0.946557in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{1.357548in}{0.949098in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.949589in}}%
\pgfpathlineto{\pgfqpoint{1.382135in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{1.385649in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.389163in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.390920in}{0.949310in}}%
\pgfpathlineto{\pgfqpoint{1.392677in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{1.397940in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{1.408802in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{1.410637in}{1.312280in}}%
\pgfpathlineto{\pgfqpoint{1.416166in}{0.957066in}}%
\pgfpathlineto{\pgfqpoint{1.418008in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{1.419849in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{1.425366in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{1.427205in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.455229in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{1.463813in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{1.467938in}{0.939077in}}%
\pgfpathlineto{\pgfqpoint{1.471939in}{0.945503in}}%
\pgfpathlineto{\pgfqpoint{1.477751in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{1.483408in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{1.496878in}{0.986727in}}%
\pgfpathlineto{\pgfqpoint{1.498907in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{1.503070in}{0.975273in}}%
\pgfpathlineto{\pgfqpoint{1.507387in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{1.511837in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.829528in}}%
\pgfpathlineto{\pgfqpoint{1.524107in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.565310in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{1.577632in}{0.585203in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.585190in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.585190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720613in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/carplane-3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976815in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{1.894132in}{1.915855in}}%
\pgfpathlineto{\pgfqpoint{1.770215in}{0.935017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080249in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{6.127859in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{6.313976in}{1.915855in}}%
\pgfpathlineto{\pgfqpoint{1.894132in}{1.915855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976815in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{6.231294in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{6.127859in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{1.338947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976815in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{6.231294in}{0.415451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104054in,y=0.216924in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470334in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{2.406834in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287194in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{3.326913in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104054in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{4.104054in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{4.104054in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920914in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{4.881195in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{4.952664in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737774in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{5.658336in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{5.801274in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{2.468997in}{0.399907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474210in,y=0.323874in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287528in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{3.286526in}{0.399907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289132in,y=0.323874in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104054in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{4.104054in}{0.399907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104054in,y=0.323874in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920580in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{4.921583in}{0.399907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918976in,y=0.323874in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737106in}{0.423213in}}%
\pgfpathlineto{\pgfqpoint{5.739111in}{0.399907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733898in,y=0.323874in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127859in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{6.231294in}{0.415451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.720276in,y=0.820077in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772830in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{1.978987in}{0.434845in}}%
\pgfpathlineto{\pgfqpoint{6.229121in}{0.434845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788394in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{1.991927in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{6.216181in}{0.550383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803751in}{1.200464in}}%
\pgfpathlineto{\pgfqpoint{2.004711in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{6.203397in}{0.664522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818906in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{2.017341in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{6.190767in}{0.777288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833863in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{2.029821in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{6.178288in}{0.888705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848625in}{1.555659in}}%
\pgfpathlineto{\pgfqpoint{2.042151in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{6.165957in}{0.998797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863197in}{1.670997in}}%
\pgfpathlineto{\pgfqpoint{2.054336in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{6.153772in}{1.107588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877581in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{2.066378in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{6.141730in}{1.215101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891782in}{1.897260in}}%
\pgfpathlineto{\pgfqpoint{2.078279in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{6.129829in}{1.321358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195120in}{0.434845in}}%
\pgfpathlineto{\pgfqpoint{6.297123in}{0.434845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485864in,y=0.404836in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182387in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{6.283769in}{0.550383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.471440in,y=0.519914in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169807in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{6.270576in}{0.664522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457190in,y=0.633606in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157379in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{6.257541in}{0.777288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.443111in,y=0.745938in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145100in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{6.244663in}{0.888705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.429199in,y=0.856934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132966in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{6.231938in}{0.998797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415452in,y=0.966617in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120976in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{6.219363in}{1.107588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.401866in,y=1.075010in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109127in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{6.206936in}{1.215101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388439in,y=1.182137in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097417in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{6.194654in}{1.321358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375168in,y=1.288020in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127859in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{6.313976in}{1.915855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781886in,y=1.738648in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131273in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{1.973042in}{0.424939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164650in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{2.043458in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.936129in}{0.517768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199143in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{0.613870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234811in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{1.973297in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{1.858330in}{0.713421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271715in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{1.936393in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{1.817299in}{0.816609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309919in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{1.898189in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{1.774740in}{0.923638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098838in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{6.196145in}{1.349532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.381914in,y=1.405262in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131680in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{6.230589in}{1.452988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.419299in,y=1.509308in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165622in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{6.266186in}{1.559907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457931in,y=1.616827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200719in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{6.302996in}{1.670467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.497875in,y=1.727994in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237032in}{1.784857in}}%
\pgfpathlineto{\pgfqpoint{6.341080in}{1.784857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.539198in,y=1.842999in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274625in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{6.380507in}{1.903279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581973in,y=1.962045in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488394,0.488394,0.512813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162008in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.049244in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{6.046100in}{1.312680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488394,0.488394,0.512813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162008in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{2.158864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{6.049244in}{1.322793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.235294,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162008in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.046100in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.141150in}{0.427032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490557,0.490557,0.515084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066958in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{2.158864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{2.162008in}{1.312680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489836,0.489836,0.514327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046100in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.049244in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{6.144609in}{0.436137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,0.782353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049244in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{2.158864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{2.063499in}{0.436137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.235294,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162008in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.141150in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{2.066958in}{0.427032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489836,0.489836,0.514327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046100in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{6.144609in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{6.141150in}{0.427032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490557,0.490557,0.515084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066958in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{2.063499in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{2.158864in}{1.322793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,0.782353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049244in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{2.063499in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{6.144609in}{0.436137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491999,0.491999,0.516598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141150in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{2.063499in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{2.066958in}{0.427032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491999,0.491999,0.516598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141150in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{6.144609in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{2.063499in}{0.436137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668839in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{3.756680in}{0.664046in}}%
\pgfpathmoveto{\pgfqpoint{3.668839in}{0.664046in}}%
\pgfpathlineto{\pgfqpoint{3.756680in}{0.576205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733657in}{0.727704in}}%
\pgfpathlineto{\pgfqpoint{4.821498in}{0.815545in}}%
\pgfpathmoveto{\pgfqpoint{4.733657in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{4.821498in}{0.727704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484078,0.484078,0.508282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454699in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.532620in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.538723in}{1.074502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484078,0.484078,0.508282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454699in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.538723in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{4.459693in}{1.074502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.235294,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156026in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.130040in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{0.444358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436123,0.436123,0.457929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156026in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.080242in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{3.130040in}{1.331923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454699in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.554531in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.532620in}{1.331923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503174,0.503174,0.528332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459693in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{4.472626in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.454699in}{1.331923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.429020,0.450471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109084in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.497012in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.503703in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480000,0.480000,0.504000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696006in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.103553in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.429020,0.450471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109084in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.503703in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.104305in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480000,0.480000,0.504000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696006in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.103553in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.703653in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477219,0.477219,0.501080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532620in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.561279in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.538723in}{1.074502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538723in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.459693in}{1.074502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.235294,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156026in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{2.060375in}{0.444358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533454,0.533454,0.560127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060375in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{2.156026in}{1.331923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436123,0.436123,0.457929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156026in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{3.080242in}{1.652288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454699in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.472626in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.554531in}{1.652288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360421,0.360421,0.378442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109084in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.497012in}{0.943021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468567,0.468567,0.491995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696006in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.198035in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{6.093993in}{0.943021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477219,0.477219,0.501080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532620in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{4.554531in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.561279in}{1.386307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104305in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{3.109084in}{0.943021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703653in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.779238in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.696006in}{0.943021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497012in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.577252in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.503703in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093993in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.208623in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{6.103553in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503174,0.503174,0.528332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459693in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.472626in}{1.652288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619971,0.619971,0.650970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503703in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.051770in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{3.104305in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511825,0.511825,0.537416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103553in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.703653in}{0.854315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538723in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{4.561279in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{1.386307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446938,0.446938,0.469285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130040in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{0.444358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446938,0.446938,0.469285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130040in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{3.080242in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.733573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496314,0.496314,0.521129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554531in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.472626in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{1.386307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360421,0.360421,0.378442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109084in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{1.250306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468567,0.468567,0.491995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696006in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.779238in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{6.198035in}{1.250306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497012in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.577252in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485870,0.485870,0.510164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093993in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.198035in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{6.208623in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104305in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{3.051770in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{1.250306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494522,0.494522,0.519248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703653in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.779238in}{1.250306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496314,0.496314,0.521129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554531in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{4.478147in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{4.561279in}{1.386307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619971,0.619971,0.650970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503703in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.577252in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{3.051770in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511825,0.511825,0.537416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103553in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{6.208623in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544269,0.544269,0.571482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082214in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{2.060375in}{0.444358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533454,0.533454,0.560127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060375in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{1.652288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,0.782353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080242in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{0.733573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551373,0.551373,0.578941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569840in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{3.051770in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500392,0.500392,0.525412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198035in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.779238in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551373,0.551373,0.578941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569840in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{3.051770in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{5.577252in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500392,0.500392,0.525412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198035in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{6.208623in}{1.158492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544269,0.544269,0.571482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082214in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{0.733573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,0.782353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080242in}{1.652288in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{0.733573in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.733573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.104054in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{4.120734in}{1.137649in}}%
\pgfpathlineto{\pgfqpoint{4.137435in}{1.132454in}}%
\pgfpathlineto{\pgfqpoint{4.154156in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{4.170899in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{4.187661in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{1.111612in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{4.238074in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{4.254920in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{4.271787in}{1.090666in}}%
\pgfpathlineto{\pgfqpoint{4.288674in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{4.305583in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{4.322513in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{4.339463in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{4.356435in}{1.064338in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{4.407477in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{4.425707in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{4.443960in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{4.462235in}{1.065730in}}%
\pgfpathlineto{\pgfqpoint{4.480531in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{4.498851in}{1.077277in}}%
\pgfpathlineto{\pgfqpoint{4.517191in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{4.535557in}{1.088853in}}%
\pgfpathlineto{\pgfqpoint{4.553945in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{4.572352in}{1.100456in}}%
\pgfpathlineto{\pgfqpoint{4.590785in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{4.609237in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{4.626971in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{4.644704in}{1.121335in}}%
\pgfpathlineto{\pgfqpoint{4.662432in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{4.697893in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{4.715621in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{4.733345in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{4.751071in}{1.149068in}}%
\pgfpathlineto{\pgfqpoint{4.768797in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{4.786521in}{1.158310in}}%
\pgfpathlineto{\pgfqpoint{4.803841in}{1.159262in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{1.160213in}}%
\pgfpathlineto{\pgfqpoint{4.838455in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{4.855745in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{4.873024in}{1.163063in}}%
\pgfpathlineto{\pgfqpoint{4.889949in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{4.906855in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{4.923738in}{1.161054in}}%
\pgfpathlineto{\pgfqpoint{4.940605in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{4.957448in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{4.974276in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{4.991081in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{5.007870in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{5.024636in}{1.157056in}}%
\pgfpathlineto{\pgfqpoint{5.041387in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{5.058118in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{5.074827in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{5.091520in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{5.108189in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{5.124844in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{5.141475in}{1.152427in}}%
\pgfpathlineto{\pgfqpoint{5.159654in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{5.177833in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{5.196013in}{1.145947in}}%
\pgfpathlineto{\pgfqpoint{5.214194in}{1.143787in}}%
\pgfpathlineto{\pgfqpoint{5.232380in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{5.250563in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{5.268746in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{5.286931in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{5.305117in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{5.323304in}{1.130824in}}%
\pgfpathlineto{\pgfqpoint{5.341492in}{1.128663in}}%
\pgfpathlineto{\pgfqpoint{5.359681in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{5.377870in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{5.396061in}{1.122179in}}%
\pgfpathlineto{\pgfqpoint{5.414253in}{1.120018in}}%
\pgfpathlineto{\pgfqpoint{5.432446in}{1.117856in}}%
\pgfpathlineto{\pgfqpoint{5.445344in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{5.458279in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{5.471249in}{1.084064in}}%
\pgfpathlineto{\pgfqpoint{5.484255in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{5.497298in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{5.510376in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{5.523487in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{5.536639in}{1.027117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549827in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{5.576315in}{0.992564in}}%
\pgfpathlineto{\pgfqpoint{5.584796in}{1.011892in}}%
\pgfpathlineto{\pgfqpoint{5.408201in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{5.115805in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{4.590937in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{4.062185in}{0.790219in}}%
\pgfpathlineto{\pgfqpoint{3.825072in}{0.900277in}}%
\pgfpathlineto{\pgfqpoint{3.126285in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{1.105645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.104054in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{4.104089in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{4.126484in}{1.228099in}}%
\pgfpathlineto{\pgfqpoint{4.150410in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{4.170929in}{1.242974in}}%
\pgfpathlineto{\pgfqpoint{4.190407in}{1.240077in}}%
\pgfpathlineto{\pgfqpoint{4.209507in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{4.226567in}{1.224387in}}%
\pgfpathlineto{\pgfqpoint{4.242397in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{4.256593in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{4.270444in}{1.194552in}}%
\pgfpathlineto{\pgfqpoint{4.284502in}{1.184209in}}%
\pgfpathlineto{\pgfqpoint{4.298723in}{1.173743in}}%
\pgfpathlineto{\pgfqpoint{4.313275in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{4.327989in}{1.152543in}}%
\pgfpathlineto{\pgfqpoint{4.342825in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{4.357788in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{1.120882in}}%
\pgfpathlineto{\pgfqpoint{4.388323in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{4.404197in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{4.420489in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{4.437588in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{4.456087in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{4.472677in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{4.490895in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{4.508854in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{4.526714in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{4.544549in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{4.562399in}{1.067973in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{4.598555in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{4.616930in}{1.067445in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{4.654085in}{1.067014in}}%
\pgfpathlineto{\pgfqpoint{4.672537in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.690845in}{1.066601in}}%
\pgfpathlineto{\pgfqpoint{4.709409in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{4.727977in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{4.746536in}{1.066131in}}%
\pgfpathlineto{\pgfqpoint{4.764827in}{1.066034in}}%
\pgfpathlineto{\pgfqpoint{4.783340in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{4.801776in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{4.820205in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{4.838304in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{4.856848in}{1.065863in}}%
\pgfpathlineto{\pgfqpoint{4.874972in}{1.065853in}}%
\pgfpathlineto{\pgfqpoint{4.893095in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{4.910746in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{4.928522in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{4.964585in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{5.012049in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{5.030228in}{1.064462in}}%
\pgfpathlineto{\pgfqpoint{5.048075in}{1.063955in}}%
\pgfpathlineto{\pgfqpoint{5.065934in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{5.083835in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{5.101749in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{5.119691in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{5.137638in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{5.155578in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{5.173522in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{5.209422in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{5.227311in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{5.245172in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{5.262931in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{5.280675in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{5.298407in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{5.316142in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{5.333863in}{1.037387in}}%
\pgfpathlineto{\pgfqpoint{5.351588in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{5.369319in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{5.387092in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{5.405028in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{5.423064in}{1.026237in}}%
\pgfpathlineto{\pgfqpoint{5.441293in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{5.459363in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{5.477278in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{5.494231in}{1.007631in}}%
\pgfpathlineto{\pgfqpoint{5.509313in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{5.522953in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{5.533878in}{0.964033in}}%
\pgfpathlineto{\pgfqpoint{5.540701in}{0.945797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{7.700000in}{1.950000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544288in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{5.544117in}{0.906818in}}%
\pgfpathlineto{\pgfqpoint{5.539854in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{5.532004in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{5.518308in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{5.503440in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{5.487966in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{5.450439in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{5.395159in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{4.726542in}{0.709360in}}%
\pgfpathlineto{\pgfqpoint{4.481615in}{0.670903in}}%
\pgfpathlineto{\pgfqpoint{4.356969in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{4.120309in}{0.630788in}}%
\pgfpathlineto{\pgfqpoint{3.957963in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{3.774588in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{3.737783in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{3.700674in}{0.611913in}}%
\pgfpathlineto{\pgfqpoint{3.626695in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{3.589159in}{0.626949in}}%
\pgfpathlineto{\pgfqpoint{3.552367in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{3.516575in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{3.481774in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{3.447865in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.414724in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.365880in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{3.180944in}{0.890035in}}%
\pgfpathlineto{\pgfqpoint{3.127334in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{3.090288in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{3.052485in}{0.974607in}}%
\pgfpathlineto{\pgfqpoint{3.014929in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{2.976264in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{2.915719in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{2.881124in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{2.796851in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{2.742311in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{1.042269in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{2.432775in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{2.389548in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{2.347632in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{2.246599in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{2.206419in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{2.164879in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{1.105645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/carplane-opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.301955in}}%
\pgfpathlineto{\pgfqpoint{0.619300in}{2.301955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005296in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005296in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394406in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394406in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783515in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783515in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269891in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619300in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320881in,y=0.500544in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619300in}{1.079544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320881in,y=1.031319in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619300in}{1.610320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320881in,y=1.562095in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619300in}{2.141096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320881in,y=2.092870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265325in,y=1.425362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont trajectory cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619300in}{0.548769in}}{\pgfqpoint{1.301182in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678444in}{2.223515in}}%
\pgfpathlineto{\pgfqpoint{0.740702in}{1.748736in}}%
\pgfpathlineto{\pgfqpoint{0.802959in}{1.725102in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{1.638966in}}%
\pgfpathlineto{\pgfqpoint{0.989732in}{1.594699in}}%
\pgfpathlineto{\pgfqpoint{1.051990in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.114247in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{0.867853in}}%
\pgfpathlineto{\pgfqpoint{1.301020in}{0.676505in}}%
\pgfpathlineto{\pgfqpoint{1.363277in}{0.668885in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{0.662786in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{1.550050in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{1.612307in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{1.674565in}{0.666393in}}%
\pgfpathlineto{\pgfqpoint{1.736822in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.799080in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.861337in}{0.654728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.619300in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920482in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{2.301955in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920482in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017704in,y=0.500544in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920482in}{1.133164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017704in,y=1.084939in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920482in}{1.717560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017704in,y=1.669334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920482in}{2.301955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017704in,y=2.253730in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212149in,y=1.425362in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time per iteration [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619300in}{0.548769in}}{\pgfqpoint{1.301182in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678444in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{0.740702in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{0.802959in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{0.865217in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{1.440425in}}%
\pgfpathlineto{\pgfqpoint{0.989732in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{1.051990in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{1.114247in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.359854in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{1.301020in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{1.363277in}{1.355979in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{1.550050in}{1.410606in}}%
\pgfpathlineto{\pgfqpoint{1.612307in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{1.674565in}{1.354665in}}%
\pgfpathlineto{\pgfqpoint{1.736822in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{1.799080in}{1.398336in}}%
\pgfpathlineto{\pgfqpoint{1.861337in}{1.366648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.619300in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920482in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619300in}{2.301955in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.301955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/carplane-xy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.315819in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.315819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693342in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{0.831785in}}%
\pgfpathmoveto{\pgfqpoint{2.693342in}{0.831785in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{0.748452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943075in}{0.690870in}}%
\pgfpathlineto{\pgfqpoint{2.026409in}{0.774203in}}%
\pgfpathmoveto{\pgfqpoint{1.943075in}{0.774203in}}%
\pgfpathlineto{\pgfqpoint{2.026409in}{0.690870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105161in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105161in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683022in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683022in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260883in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260883in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838743in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838743in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416604in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416604in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260883in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{0.643363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in,y=0.595138in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{0.932294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505098in,y=0.884068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.221224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435654in,y=1.172999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272073in,y=0.932294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538556in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{2.347562in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.272139in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.272139in}{0.930367in}}%
\pgfpathlineto{\pgfqpoint{3.272139in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{2.463134in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{0.903401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538556in}{0.643363in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{0.643363in}}%
\pgfpathlineto{\pgfqpoint{1.153316in}{0.643363in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{0.643363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416604in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.551439in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.705535in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.705535in}{0.930367in}}%
\pgfpathlineto{\pgfqpoint{3.705535in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{3.570701in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{3.416604in}{0.903401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578706in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{2.578706in}{1.128766in}}%
\pgfpathlineto{\pgfqpoint{2.578706in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{2.551739in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{2.520920in}{1.221224in}}%
\pgfpathlineto{\pgfqpoint{2.520920in}{1.140324in}}%
\pgfpathlineto{\pgfqpoint{2.520920in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{2.578706in}{1.047866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.315819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.315819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{1.315819in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.315819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260883in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{2.479900in}{0.996544in}}%
\pgfpathlineto{\pgfqpoint{2.635825in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{2.762940in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{3.012974in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.042505in}}%
\pgfpathlineto{\pgfqpoint{3.311569in}{0.935835in}}%
\pgfpathlineto{\pgfqpoint{3.306458in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{3.183351in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{2.983070in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{2.219435in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{0.758595in}}%
\pgfpathlineto{\pgfqpoint{1.621696in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{0.960696in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{0.960696in}{0.787828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.178235in}{0.767050in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260883in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.106898in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{1.133751in}}%
\pgfpathlineto{\pgfqpoint{2.294901in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{2.309965in}{1.143748in}}%
\pgfpathlineto{\pgfqpoint{2.324250in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{2.338237in}{1.137225in}}%
\pgfpathlineto{\pgfqpoint{2.362259in}{1.124602in}}%
\pgfpathlineto{\pgfqpoint{2.413766in}{1.090284in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{2.491197in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{2.542121in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{2.594070in}{1.027155in}}%
\pgfpathlineto{\pgfqpoint{2.985896in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{3.115139in}{1.012012in}}%
\pgfpathlineto{\pgfqpoint{3.256276in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{3.268136in}{0.987466in}}%
\pgfpathlineto{\pgfqpoint{3.278459in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{3.287509in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{3.294414in}{0.958952in}}%
\pgfpathlineto{\pgfqpoint{3.298319in}{0.947065in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{3.298595in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{3.294459in}{0.909387in}}%
\pgfpathlineto{\pgfqpoint{3.287896in}{0.898765in}}%
\pgfpathlineto{\pgfqpoint{3.277105in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{3.265816in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{3.254312in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{3.226824in}{0.868980in}}%
\pgfpathlineto{\pgfqpoint{3.174024in}{0.860718in}}%
\pgfpathlineto{\pgfqpoint{2.692544in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{2.503973in}{0.767451in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{2.298371in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{2.157218in}{0.738408in}}%
\pgfpathlineto{\pgfqpoint{2.013120in}{0.731486in}}%
\pgfpathlineto{\pgfqpoint{1.974767in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{0.754899in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{1.658564in}{0.778458in}}%
\pgfpathlineto{\pgfqpoint{1.571314in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{1.461454in}{0.787183in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{1.242881in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{0.787910in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{0.960696in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{0.960696in}{0.787828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/carplane-xz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655586in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{2.738920in}{0.922498in}}%
\pgfpathmoveto{\pgfqpoint{2.655586in}{0.922498in}}%
\pgfpathlineto{\pgfqpoint{2.738920in}{0.839164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879914in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{1.963247in}{0.879039in}}%
\pgfpathmoveto{\pgfqpoint{1.879914in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.963247in}{0.795705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012215in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012215in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609643in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609643in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207072in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207072in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804500in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804500in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401929in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401929in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207072in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{0.822431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397477in,y=0.774206in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564144in}{1.121145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328032in,y=1.072920in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272477in,y=0.949384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700643in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{0.713501in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.079426in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.094361in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{0.713501in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{0.713501in}{0.913837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535657in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{3.252572in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{3.252572in}{0.894122in}}%
\pgfpathlineto{\pgfqpoint{3.252572in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.177200in}{0.822431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521414in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{3.401929in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{3.401929in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{3.401929in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{3.581157in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{0.894122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700643in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{3.521414in}{0.822431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700643in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{0.894122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177200in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{0.822431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713501in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{0.713501in}{0.913837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460286in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{0.910253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535657in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{1.001659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460286in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{0.910253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.564144in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564144in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207072in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{2.433506in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{2.581552in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{2.984631in}{0.857246in}}%
\pgfpathlineto{\pgfqpoint{3.202289in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{3.293337in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{3.288053in}{0.907220in}}%
\pgfpathlineto{\pgfqpoint{3.160777in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{2.953714in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{2.562273in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{2.177014in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{2.010700in}{0.986649in}}%
\pgfpathlineto{\pgfqpoint{1.532294in}{1.046752in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{1.076338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564144in}{0.548769in}}{\pgfqpoint{3.285856in}{0.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207072in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{3.281189in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{1.829358in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.789599in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{1.751928in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.682565in}{0.879663in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{1.606225in}{0.925192in}}%
\pgfpathlineto{\pgfqpoint{1.517570in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.482146in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{1.420767in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.395022in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{1.357202in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{1.312094in}{1.040109in}}%
\pgfpathlineto{\pgfqpoint{1.272636in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.141098in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{1.099988in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.072253in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.044308in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{1.045435in}}%
\pgfpathlineto{\pgfqpoint{0.927586in}{1.067168in}}%
\pgfpathlineto{\pgfqpoint{0.901946in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{0.874707in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{1.076338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tailsitter-zigzag-traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494958in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494958in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186773in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{1.186816in}{0.881668in}}%
\pgfpathlineto{\pgfqpoint{1.161643in}{0.869107in}}%
\pgfpathlineto{\pgfqpoint{1.199488in}{0.994891in}}%
\pgfpathlineto{\pgfqpoint{1.237132in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{0.827129in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{0.827149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188062in}{0.825815in}}%
\pgfpathlineto{\pgfqpoint{1.188484in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{1.163225in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{1.201943in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.213646in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{1.213224in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{1.188062in}{0.825815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194402in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{0.878546in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{0.866581in}}%
\pgfpathlineto{\pgfqpoint{1.211060in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{1.245732in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{0.877934in}}%
\pgfpathlineto{\pgfqpoint{1.219557in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.194402in}{0.824043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210854in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.213556in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{1.231734in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{1.263196in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{1.238688in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{1.235986in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{1.210854in}{0.823273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250898in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.255719in}{0.875115in}}%
\pgfpathlineto{\pgfqpoint{1.229542in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{1.304735in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{1.250898in}{0.820809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296534in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{1.303077in}{0.867565in}}%
\pgfpathlineto{\pgfqpoint{1.276586in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{1.329157in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{1.321515in}{0.810420in}}%
\pgfpathlineto{\pgfqpoint{1.296534in}{0.813440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355945in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{1.364154in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{1.337384in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{1.393642in}{0.965977in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.389030in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{1.380821in}{0.798243in}}%
\pgfpathlineto{\pgfqpoint{1.355945in}{0.802032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441822in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{1.451796in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{1.424756in}{0.835537in}}%
\pgfpathlineto{\pgfqpoint{1.484879in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{1.498970in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{1.476534in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.466560in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.789703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561220in}{0.783107in}}%
\pgfpathlineto{\pgfqpoint{1.572945in}{0.836351in}}%
\pgfpathlineto{\pgfqpoint{1.545665in}{0.829475in}}%
\pgfpathlineto{\pgfqpoint{1.609583in}{0.944229in}}%
\pgfpathlineto{\pgfqpoint{1.619387in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{1.561220in}{0.783107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726000in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.711831in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.779132in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.763705in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{1.750402in}{0.786196in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{0.792336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941823in}{0.829532in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{1.928425in}{0.876569in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{2.001319in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{0.875638in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{1.941823in}{0.829532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180448in}{0.887706in}}%
\pgfpathlineto{\pgfqpoint{2.194081in}{0.940493in}}%
\pgfpathlineto{\pgfqpoint{2.166572in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{2.239662in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{0.934201in}}%
\pgfpathlineto{\pgfqpoint{2.204812in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{0.887706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417758in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{2.429268in}{0.994965in}}%
\pgfpathlineto{\pgfqpoint{2.402016in}{0.987979in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{2.453863in}{0.989653in}}%
\pgfpathlineto{\pgfqpoint{2.442353in}{0.936362in}}%
\pgfpathlineto{\pgfqpoint{2.417758in}{0.941674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624323in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{2.632648in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{2.605859in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{2.662373in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{2.680462in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{2.657516in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{2.649191in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{2.624323in}{0.973836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791775in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{1.043277in}}%
\pgfpathlineto{\pgfqpoint{2.770498in}{1.033017in}}%
\pgfpathlineto{\pgfqpoint{2.819438in}{1.154913in}}%
\pgfpathlineto{\pgfqpoint{2.845679in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{2.821753in}{1.041007in}}%
\pgfpathlineto{\pgfqpoint{2.816835in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{2.791775in}{0.988980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929071in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{2.905071in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{2.946263in}{1.167041in}}%
\pgfpathlineto{\pgfqpoint{2.980531in}{1.040236in}}%
\pgfpathlineto{\pgfqpoint{2.955724in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{2.954224in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{0.999698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039203in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{3.037291in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{3.012585in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{3.045893in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{3.088027in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{3.062438in}{1.072845in}}%
\pgfpathlineto{\pgfqpoint{3.064350in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{3.039203in}{1.017477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120684in}{1.053593in}}%
\pgfpathlineto{\pgfqpoint{3.115284in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{3.091491in}{1.092832in}}%
\pgfpathlineto{\pgfqpoint{3.116587in}{1.221766in}}%
\pgfpathlineto{\pgfqpoint{3.166608in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{3.140323in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{3.120684in}{1.053593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160416in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{3.151459in}{1.170285in}}%
\pgfpathlineto{\pgfqpoint{3.128705in}{1.153740in}}%
\pgfpathlineto{\pgfqpoint{3.145265in}{1.284046in}}%
\pgfpathlineto{\pgfqpoint{3.203168in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{3.176280in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{3.185237in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{3.160416in}{1.116506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142095in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{3.130077in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{3.108306in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{3.117388in}{1.352274in}}%
\pgfpathlineto{\pgfqpoint{3.181938in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{3.154620in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{3.166639in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{3.142095in}{1.185875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072673in}{1.242263in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{3.037306in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{3.110102in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{3.082506in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{3.096938in}{1.248924in}}%
\pgfpathlineto{\pgfqpoint{3.072673in}{1.242263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938546in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{2.922127in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{2.901921in}{1.328363in}}%
\pgfpathlineto{\pgfqpoint{2.900021in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{2.946121in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{2.962541in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{1.295950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748045in}{1.346119in}}%
\pgfpathlineto{\pgfqpoint{2.730568in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{2.710766in}{1.377778in}}%
\pgfpathlineto{\pgfqpoint{2.706186in}{1.509052in}}%
\pgfpathlineto{\pgfqpoint{2.782271in}{1.401977in}}%
\pgfpathlineto{\pgfqpoint{2.754403in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{2.771880in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{2.748045in}{1.346119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513728in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.445032in}}%
\pgfpathlineto{\pgfqpoint{2.476588in}{1.425134in}}%
\pgfpathlineto{\pgfqpoint{2.472580in}{1.556427in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{2.520346in}{1.452994in}}%
\pgfpathlineto{\pgfqpoint{2.537598in}{1.401276in}}%
\pgfpathlineto{\pgfqpoint{2.513728in}{1.393314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252664in}{1.423064in}}%
\pgfpathlineto{\pgfqpoint{2.237235in}{1.475355in}}%
\pgfpathlineto{\pgfqpoint{2.216662in}{1.456166in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{2.261369in}{1.482475in}}%
\pgfpathlineto{\pgfqpoint{2.276798in}{1.430185in}}%
\pgfpathlineto{\pgfqpoint{2.252664in}{1.423064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006531in}{1.418246in}}%
\pgfpathlineto{\pgfqpoint{1.994159in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{1.972508in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{1.980715in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{2.046026in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{1.423957in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{1.418246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804043in}{1.393488in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{1.772205in}{1.430613in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.560975in}}%
\pgfpathlineto{\pgfqpoint{1.846624in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{1.819708in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{1.828850in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{1.804043in}{1.393488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633351in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{1.627359in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{1.537671in}}%
\pgfpathlineto{\pgfqpoint{1.678762in}{1.416767in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{1.658361in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.369552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486979in}{1.358435in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{1.412878in}}%
\pgfpathlineto{\pgfqpoint{1.459624in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.490632in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{1.535006in}{1.402987in}}%
\pgfpathlineto{\pgfqpoint{1.509210in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{1.512106in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{1.486979in}{1.358435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362262in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{1.362476in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{1.337264in}{1.409321in}}%
\pgfpathlineto{\pgfqpoint{1.375501in}{1.534986in}}%
\pgfpathlineto{\pgfqpoint{1.412752in}{1.409025in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{1.362262in}{1.367285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260544in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{1.263950in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{1.238050in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{1.313391in}{1.441579in}}%
\pgfpathlineto{\pgfqpoint{1.289064in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.402867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192506in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{1.199138in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{1.172631in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.635892in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{1.224114in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.217482in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.192506in}{1.470915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177441in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{1.186933in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{1.159964in}{1.602150in}}%
\pgfpathlineto{\pgfqpoint{1.219035in}{1.719472in}}%
\pgfpathlineto{\pgfqpoint{1.234300in}{1.589008in}}%
\pgfpathlineto{\pgfqpoint{1.211711in}{1.605778in}}%
\pgfpathlineto{\pgfqpoint{1.202220in}{1.552091in}}%
\pgfpathlineto{\pgfqpoint{1.177441in}{1.556472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218876in}{1.625442in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{1.671803in}}%
\pgfpathlineto{\pgfqpoint{1.267171in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{1.277030in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.243452in}{1.620041in}}%
\pgfpathlineto{\pgfqpoint{1.218876in}{1.625442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321039in}{1.677362in}}%
\pgfpathlineto{\pgfqpoint{1.334403in}{1.730218in}}%
\pgfpathlineto{\pgfqpoint{1.306924in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{1.836913in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{1.705685in}}%
\pgfpathlineto{\pgfqpoint{1.358798in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{1.321039in}{1.677362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481385in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{1.495614in}{1.772561in}}%
\pgfpathlineto{\pgfqpoint{1.468040in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{1.537313in}{1.878585in}}%
\pgfpathlineto{\pgfqpoint{1.540912in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.765993in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{1.719931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686727in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{1.700787in}{1.808805in}}%
\pgfpathlineto{\pgfqpoint{1.673231in}{1.803138in}}%
\pgfpathlineto{\pgfqpoint{1.742146in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{1.746166in}{1.783670in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{1.802315in}}%
\pgfpathlineto{\pgfqpoint{1.711038in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.686727in}{1.756129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918734in}{1.779565in}}%
\pgfpathlineto{\pgfqpoint{1.931390in}{1.832595in}}%
\pgfpathlineto{\pgfqpoint{1.903994in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{1.969914in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{1.977420in}{1.808674in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{1.826754in}}%
\pgfpathlineto{\pgfqpoint{1.943209in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{1.918734in}{1.779565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140800in}{1.776544in}}%
\pgfpathlineto{\pgfqpoint{2.151152in}{1.830072in}}%
\pgfpathlineto{\pgfqpoint{2.124058in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{1.938856in}}%
\pgfpathlineto{\pgfqpoint{2.198173in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{2.175857in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.165505in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{1.776544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338174in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{2.346007in}{1.804462in}}%
\pgfpathlineto{\pgfqpoint{2.319298in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{2.374726in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{2.394003in}{1.784781in}}%
\pgfpathlineto{\pgfqpoint{2.370909in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{2.363076in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{2.338174in}{1.750508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513199in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{2.518568in}{1.770170in}}%
\pgfpathlineto{\pgfqpoint{2.492288in}{1.760127in}}%
\pgfpathlineto{\pgfqpoint{2.542238in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{1.752694in}}%
\pgfpathlineto{\pgfqpoint{2.543608in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{2.538240in}{1.713437in}}%
\pgfpathlineto{\pgfqpoint{2.513199in}{1.715915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671725in}{1.686177in}}%
\pgfpathlineto{\pgfqpoint{2.674689in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.729420in}}%
\pgfpathlineto{\pgfqpoint{2.693407in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{2.724256in}{1.725317in}}%
\pgfpathlineto{\pgfqpoint{2.699814in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{2.696851in}{1.684809in}}%
\pgfpathlineto{\pgfqpoint{2.671725in}{1.686177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821897in}{1.676465in}}%
\pgfpathlineto{\pgfqpoint{2.822458in}{1.730981in}}%
\pgfpathlineto{\pgfqpoint{2.797167in}{1.718659in}}%
\pgfpathlineto{\pgfqpoint{2.836202in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.872651in}{1.717883in}}%
\pgfpathlineto{\pgfqpoint{2.847619in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{2.847059in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{2.821897in}{1.676465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967735in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{2.966108in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{2.975305in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{3.016786in}{1.759671in}}%
\pgfpathlineto{\pgfqpoint{2.991259in}{1.771496in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{1.717001in}}%
\pgfpathlineto{\pgfqpoint{2.967735in}{1.716250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066145in}{1.791369in}}%
\pgfpathlineto{\pgfqpoint{3.063525in}{1.845825in}}%
\pgfpathlineto{\pgfqpoint{3.038996in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{3.114397in}{1.835677in}}%
\pgfpathlineto{\pgfqpoint{3.088658in}{1.847035in}}%
\pgfpathlineto{\pgfqpoint{3.091279in}{1.792578in}}%
\pgfpathlineto{\pgfqpoint{3.066145in}{1.791369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121891in}{1.834819in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.889276in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{3.126460in}{2.002980in}}%
\pgfpathlineto{\pgfqpoint{3.170160in}{1.879108in}}%
\pgfpathlineto{\pgfqpoint{3.144426in}{1.890476in}}%
\pgfpathlineto{\pgfqpoint{3.147025in}{1.836018in}}%
\pgfpathlineto{\pgfqpoint{3.121891in}{1.834819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158547in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{3.156749in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{3.132015in}{1.861884in}}%
\pgfpathlineto{\pgfqpoint{3.165590in}{1.988875in}}%
\pgfpathlineto{\pgfqpoint{3.207462in}{1.864374in}}%
\pgfpathlineto{\pgfqpoint{3.181898in}{1.876118in}}%
\pgfpathlineto{\pgfqpoint{3.183696in}{1.821629in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{1.820799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172836in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.826343in}}%
\pgfpathlineto{\pgfqpoint{3.147051in}{1.813387in}}%
\pgfpathlineto{\pgfqpoint{3.182913in}{1.939750in}}%
\pgfpathlineto{\pgfqpoint{3.222531in}{1.814514in}}%
\pgfpathlineto{\pgfqpoint{3.197183in}{1.826718in}}%
\pgfpathlineto{\pgfqpoint{3.197996in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{3.172836in}{1.771829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177178in}{1.731893in}}%
\pgfpathlineto{\pgfqpoint{3.177063in}{1.786413in}}%
\pgfpathlineto{\pgfqpoint{3.151926in}{1.773778in}}%
\pgfpathlineto{\pgfqpoint{3.189405in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.227415in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{3.202225in}{1.786466in}}%
\pgfpathlineto{\pgfqpoint{3.202340in}{1.731946in}}%
\pgfpathlineto{\pgfqpoint{3.177178in}{1.731893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867548in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867548in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531160in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531160in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194771in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194771in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858382in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858382in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521993in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521993in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172479in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{0.694416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328292in,y=0.646191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{1.026222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328292in,y=0.977997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{1.358028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328292in,y=1.309802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{1.689833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328292in,y=1.641608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494958in}{2.021639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328292in,y=1.973414in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272736in,y=1.324384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910819in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{0.910819in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{0.910819in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{0.938312in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{0.910819in}{0.661968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.932881in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.932881in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.932881in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.959202in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{2.057115in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.984311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.136325in}}%
\pgfpathlineto{\pgfqpoint{3.141298in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{2.057115in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.161433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221211in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{1.547176in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{2.301996in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{2.330755in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{1.572872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221211in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{0.724298in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{2.301996in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{2.330755in}{0.749994in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{0.749994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379391in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{3.379391in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{3.379391in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{3.406028in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{3.434139in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{3.434139in}{1.306303in}}%
\pgfpathlineto{\pgfqpoint{3.434139in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{3.407503in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{3.379391in}{0.661968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494958in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.494958in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494958in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494958in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199354in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{0.825718in}}%
\pgfpathlineto{\pgfqpoint{1.205750in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{0.820532in}}%
\pgfpathlineto{\pgfqpoint{1.291467in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.429936in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{1.480389in}{0.784801in}}%
\pgfpathlineto{\pgfqpoint{1.539857in}{0.781144in}}%
\pgfpathlineto{\pgfqpoint{1.591398in}{0.780380in}}%
\pgfpathlineto{\pgfqpoint{1.649448in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.786830in}}%
\pgfpathlineto{\pgfqpoint{1.787853in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{2.072389in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{2.342371in}{0.920477in}}%
\pgfpathlineto{\pgfqpoint{2.430056in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{2.513360in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{2.613344in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{2.703410in}{0.979200in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{2.941648in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.039499in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{3.074978in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{3.096435in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{3.115960in}{1.043175in}}%
\pgfpathlineto{\pgfqpoint{3.133204in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{3.147887in}{1.068261in}}%
\pgfpathlineto{\pgfqpoint{3.159692in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{3.168146in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{3.172827in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{3.173571in}{1.137219in}}%
\pgfpathlineto{\pgfqpoint{3.170391in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{3.163489in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{1.188648in}}%
\pgfpathlineto{\pgfqpoint{3.142310in}{1.203175in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{1.217368in}}%
\pgfpathlineto{\pgfqpoint{3.108055in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{3.084806in}{1.245594in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{1.259754in}}%
\pgfpathlineto{\pgfqpoint{3.025199in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{2.970612in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{2.907748in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{2.837279in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{2.617663in}{1.380528in}}%
\pgfpathlineto{\pgfqpoint{2.525663in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{2.429775in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.363929in}{1.419224in}}%
\pgfpathlineto{\pgfqpoint{2.297569in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{2.166437in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{2.018784in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{1.938551in}{1.412604in}}%
\pgfpathlineto{\pgfqpoint{1.839651in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{1.626407in}{1.368576in}}%
\pgfpathlineto{\pgfqpoint{1.551684in}{1.361491in}}%
\pgfpathlineto{\pgfqpoint{1.499543in}{1.359103in}}%
\pgfpathlineto{\pgfqpoint{1.450346in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{1.404041in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{1.369977in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.385404in}}%
\pgfpathlineto{\pgfqpoint{1.284327in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{1.262498in}{1.408602in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{1.225530in}{1.440188in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.522290in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{1.543736in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.564520in}}%
\pgfpathlineto{\pgfqpoint{1.199121in}{1.583183in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.615357in}}%
\pgfpathlineto{\pgfqpoint{1.240490in}{1.629945in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.643694in}}%
\pgfpathlineto{\pgfqpoint{1.287757in}{1.656459in}}%
\pgfpathlineto{\pgfqpoint{1.317132in}{1.668492in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.685478in}}%
\pgfpathlineto{\pgfqpoint{1.427298in}{1.701477in}}%
\pgfpathlineto{\pgfqpoint{1.493530in}{1.716647in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{1.735636in}}%
\pgfpathlineto{\pgfqpoint{1.698882in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{1.784323in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{1.872273in}{1.772780in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{1.777911in}}%
\pgfpathlineto{\pgfqpoint{2.045103in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{1.775968in}}%
\pgfpathlineto{\pgfqpoint{2.204774in}{1.769444in}}%
\pgfpathlineto{\pgfqpoint{2.279135in}{1.760105in}}%
\pgfpathlineto{\pgfqpoint{2.373635in}{1.744622in}}%
\pgfpathlineto{\pgfqpoint{2.483742in}{1.723220in}}%
\pgfpathlineto{\pgfqpoint{2.645760in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{2.703340in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{2.759841in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{2.797131in}{1.675496in}}%
\pgfpathlineto{\pgfqpoint{2.834478in}{1.676335in}}%
\pgfpathlineto{\pgfqpoint{2.873200in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{2.913185in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{2.948470in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.980310in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{3.009091in}{1.734226in}}%
\pgfpathlineto{\pgfqpoint{3.035003in}{1.753394in}}%
\pgfpathlineto{\pgfqpoint{3.068731in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{3.111275in}{1.821170in}}%
\pgfpathlineto{\pgfqpoint{3.128875in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{3.140585in}{1.837274in}}%
\pgfpathlineto{\pgfqpoint{3.152871in}{1.837343in}}%
\pgfpathlineto{\pgfqpoint{3.161820in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{3.168407in}{1.825587in}}%
\pgfpathlineto{\pgfqpoint{3.173582in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{3.179828in}{1.798609in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.772017in}}%
\pgfpathlineto{\pgfqpoint{3.189535in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{3.190188in}{1.723014in}}%
\pgfpathlineto{\pgfqpoint{3.190188in}{1.723014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494958in}{0.548769in}}{\pgfqpoint{3.355042in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.213459in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{1.213456in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.215080in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{1.215157in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{1.218479in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{1.215127in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{1.215716in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{1.215614in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{0.837629in}}%
\pgfpathlineto{\pgfqpoint{1.214362in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{1.214368in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{1.214324in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{1.220706in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.220768in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{1.229049in}{0.819751in}}%
\pgfpathlineto{\pgfqpoint{1.228992in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{1.230665in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{1.241436in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{1.242865in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{1.290611in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{1.293208in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{1.301407in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{1.340840in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{1.405860in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{1.454300in}{0.784469in}}%
\pgfpathlineto{\pgfqpoint{1.455663in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{1.458614in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.460334in}{0.784123in}}%
\pgfpathlineto{\pgfqpoint{1.518120in}{0.779514in}}%
\pgfpathlineto{\pgfqpoint{1.519042in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{1.519475in}{0.779561in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{1.670196in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{1.758099in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{1.759943in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{1.879835in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{1.914386in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{1.946446in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{1.978180in}{0.828300in}}%
\pgfpathlineto{\pgfqpoint{1.995671in}{0.833685in}}%
\pgfpathlineto{\pgfqpoint{2.022547in}{0.840156in}}%
\pgfpathlineto{\pgfqpoint{2.067540in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{2.083008in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{2.102712in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{2.232746in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{2.242022in}{0.898086in}}%
\pgfpathlineto{\pgfqpoint{2.243674in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{2.257926in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{2.259707in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{0.903739in}}%
\pgfpathlineto{\pgfqpoint{2.339786in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{2.576452in}{0.970701in}}%
\pgfpathlineto{\pgfqpoint{2.608243in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{2.610500in}{0.975115in}}%
\pgfpathlineto{\pgfqpoint{2.612665in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{2.703781in}{0.986904in}}%
\pgfpathlineto{\pgfqpoint{2.703630in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{2.865553in}{0.999031in}}%
\pgfpathlineto{\pgfqpoint{2.867738in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{0.999462in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{0.999631in}}%
\pgfpathlineto{\pgfqpoint{2.985173in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{2.986173in}{1.008303in}}%
\pgfpathlineto{\pgfqpoint{2.990458in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{2.991320in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{2.991967in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{3.013683in}{1.010897in}}%
\pgfpathlineto{\pgfqpoint{3.058259in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{3.060153in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{3.059986in}{1.019286in}}%
\pgfpathlineto{\pgfqpoint{3.061580in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{3.091388in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{3.090870in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{3.117613in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{3.119637in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{3.131365in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{3.132805in}{1.051667in}}%
\pgfpathlineto{\pgfqpoint{3.133148in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{3.142894in}{1.060447in}}%
\pgfpathlineto{\pgfqpoint{3.151073in}{1.070461in}}%
\pgfpathlineto{\pgfqpoint{3.150782in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{3.151181in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{3.153106in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{3.156856in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{3.157832in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.158234in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{3.158988in}{1.081566in}}%
\pgfpathlineto{\pgfqpoint{3.161766in}{1.087789in}}%
\pgfpathlineto{\pgfqpoint{3.161867in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{3.162677in}{1.089311in}}%
\pgfpathlineto{\pgfqpoint{3.166222in}{1.098888in}}%
\pgfpathlineto{\pgfqpoint{3.165743in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{3.170555in}{1.118265in}}%
\pgfpathlineto{\pgfqpoint{3.170316in}{1.118147in}}%
\pgfpathlineto{\pgfqpoint{3.170595in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{3.171037in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{3.170758in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{3.170469in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{3.168006in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{3.167974in}{1.154189in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{3.163653in}{1.166852in}}%
\pgfpathlineto{\pgfqpoint{3.163574in}{1.168271in}}%
\pgfpathlineto{\pgfqpoint{3.159934in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{3.153431in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{3.150397in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{3.140943in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{3.139825in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{3.124683in}{1.221318in}}%
\pgfpathlineto{\pgfqpoint{3.124525in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{3.123488in}{1.221821in}}%
\pgfpathlineto{\pgfqpoint{3.106914in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{3.106730in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{3.105898in}{1.235857in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{3.081076in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{3.050530in}{1.267593in}}%
\pgfpathlineto{\pgfqpoint{3.050442in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{1.270242in}}%
\pgfpathlineto{\pgfqpoint{3.017125in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{3.015434in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{2.965763in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{2.964847in}{1.299238in}}%
\pgfpathlineto{\pgfqpoint{2.964424in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{2.911607in}{1.314919in}}%
\pgfpathlineto{\pgfqpoint{2.872351in}{1.325849in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.327108in}}%
\pgfpathlineto{\pgfqpoint{2.778275in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{2.711745in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{2.709696in}{1.365240in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{2.693875in}{1.368375in}}%
\pgfpathlineto{\pgfqpoint{2.690540in}{1.368929in}}%
\pgfpathlineto{\pgfqpoint{2.531992in}{1.399970in}}%
\pgfpathlineto{\pgfqpoint{2.528389in}{1.400563in}}%
\pgfpathlineto{\pgfqpoint{2.463802in}{1.410551in}}%
\pgfpathlineto{\pgfqpoint{2.452894in}{1.412036in}}%
\pgfpathlineto{\pgfqpoint{2.361887in}{1.423490in}}%
\pgfpathlineto{\pgfqpoint{2.356472in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{2.340373in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{1.431358in}}%
\pgfpathlineto{\pgfqpoint{2.211575in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{2.072668in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{2.069956in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{2.026587in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{1.969543in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{1.891789in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{1.885968in}{1.410949in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{1.634907in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{1.582594in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{1.518723in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{1.477728in}{1.354810in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{1.354795in}}%
\pgfpathlineto{\pgfqpoint{1.439753in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.393501in}{1.359277in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{1.343189in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{1.341664in}{1.370739in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{1.381517in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{1.383467in}}%
\pgfpathlineto{\pgfqpoint{1.286665in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{1.268874in}{1.405951in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{1.231051in}{1.445595in}}%
\pgfpathlineto{\pgfqpoint{1.221579in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{1.217277in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{1.210972in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{1.206995in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{1.205613in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{1.205771in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.207889in}{1.550974in}}%
\pgfpathlineto{\pgfqpoint{1.212426in}{1.569174in}}%
\pgfpathlineto{\pgfqpoint{1.213256in}{1.571099in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{1.242505in}{1.618713in}}%
\pgfpathlineto{\pgfqpoint{1.245253in}{1.621369in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{1.624172in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{1.291582in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.653863in}}%
\pgfpathlineto{\pgfqpoint{1.318554in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{1.322287in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{1.329558in}{1.669145in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.669668in}}%
\pgfpathlineto{\pgfqpoint{1.377643in}{1.684793in}}%
\pgfpathlineto{\pgfqpoint{1.452693in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{1.457048in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{1.515169in}{1.717449in}}%
\pgfpathlineto{\pgfqpoint{1.518376in}{1.718025in}}%
\pgfpathlineto{\pgfqpoint{1.528133in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{1.571620in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{1.742963in}{1.757360in}}%
\pgfpathlineto{\pgfqpoint{1.801848in}{1.765878in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{1.896369in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{1.965495in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{2.030641in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{2.094206in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{2.146471in}{1.779133in}}%
\pgfpathlineto{\pgfqpoint{2.153618in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{2.221202in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{2.282010in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{2.306645in}{1.760166in}}%
\pgfpathlineto{\pgfqpoint{2.361185in}{1.750317in}}%
\pgfpathlineto{\pgfqpoint{2.468696in}{1.728139in}}%
\pgfpathlineto{\pgfqpoint{2.660344in}{1.687359in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.686942in}}%
\pgfpathlineto{\pgfqpoint{2.720708in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{2.764074in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{2.768680in}{1.673232in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{1.672036in}}%
\pgfpathlineto{\pgfqpoint{2.823810in}{1.672170in}}%
\pgfpathlineto{\pgfqpoint{2.844535in}{1.673552in}}%
\pgfpathlineto{\pgfqpoint{2.848113in}{1.673984in}}%
\pgfpathlineto{\pgfqpoint{2.874984in}{1.677677in}}%
\pgfpathlineto{\pgfqpoint{2.876330in}{1.678073in}}%
\pgfpathlineto{\pgfqpoint{2.881929in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{2.904363in}{1.684232in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.684711in}}%
\pgfpathlineto{\pgfqpoint{2.910158in}{1.685880in}}%
\pgfpathlineto{\pgfqpoint{2.931454in}{1.692697in}}%
\pgfpathlineto{\pgfqpoint{2.967487in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{2.969171in}{1.707767in}}%
\pgfpathlineto{\pgfqpoint{2.988806in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{2.990086in}{1.718644in}}%
\pgfpathlineto{\pgfqpoint{3.031365in}{1.743897in}}%
\pgfpathlineto{\pgfqpoint{3.042189in}{1.751930in}}%
\pgfpathlineto{\pgfqpoint{3.065867in}{1.771885in}}%
\pgfpathlineto{\pgfqpoint{3.067000in}{1.773302in}}%
\pgfpathlineto{\pgfqpoint{3.122364in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{3.134003in}{1.833878in}}%
\pgfpathlineto{\pgfqpoint{3.136409in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{1.838186in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{1.837963in}}%
\pgfpathlineto{\pgfqpoint{3.163120in}{1.835375in}}%
\pgfpathlineto{\pgfqpoint{3.169528in}{1.830660in}}%
\pgfpathlineto{\pgfqpoint{3.173601in}{1.825899in}}%
\pgfpathlineto{\pgfqpoint{3.179037in}{1.816553in}}%
\pgfpathlineto{\pgfqpoint{3.188851in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{3.188801in}{1.786334in}}%
\pgfpathlineto{\pgfqpoint{3.189415in}{1.784330in}}%
\pgfpathlineto{\pgfqpoint{3.194646in}{1.759847in}}%
\pgfpathlineto{\pgfqpoint{3.198090in}{1.724654in}}%
\pgfpathlineto{\pgfqpoint{3.198980in}{1.712004in}}%
\pgfpathlineto{\pgfqpoint{3.196806in}{1.715233in}}%
\pgfpathlineto{\pgfqpoint{3.196741in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{3.197080in}{1.717678in}}%
\pgfpathlineto{\pgfqpoint{3.200344in}{1.719438in}}%
\pgfpathlineto{\pgfqpoint{3.197445in}{1.719027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tailsitter-zigzag-u.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.519189in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644427in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644427in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445011in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445011in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245595in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245595in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046179in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046179in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896807in,y=0.272534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519189in}{0.619279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352522in,y=0.571054in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519189in}{1.002207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352522in,y=0.953982in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519189in}{1.385135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352522in,y=1.336910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519189in}{1.768063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352522in,y=1.719838in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296967in,y=1.324384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) and \(\displaystyle \omega_{\textnormal{diff}}\) (\(\displaystyle \times 10^{-2}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519189in}{0.548769in}}{\pgfqpoint{2.755235in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644427in}{1.959017in}}%
\pgfpathlineto{\pgfqpoint{0.687444in}{1.962132in}}%
\pgfpathlineto{\pgfqpoint{0.748587in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{0.788160in}{1.967896in}}%
\pgfpathlineto{\pgfqpoint{0.807463in}{1.966085in}}%
\pgfpathlineto{\pgfqpoint{0.857427in}{1.956954in}}%
\pgfpathlineto{\pgfqpoint{0.877615in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{0.891485in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{0.900531in}{1.958436in}}%
\pgfpathlineto{\pgfqpoint{0.927918in}{1.974414in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{2.014590in}}%
\pgfpathlineto{\pgfqpoint{1.032520in}{2.024741in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{1.062814in}{2.029489in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{1.116078in}{2.006792in}}%
\pgfpathlineto{\pgfqpoint{1.129959in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{1.157826in}{1.950619in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{1.921250in}}%
\pgfpathlineto{\pgfqpoint{1.199977in}{1.896841in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.883490in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{1.256981in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{1.270603in}{1.864421in}}%
\pgfpathlineto{\pgfqpoint{1.290251in}{1.869763in}}%
\pgfpathlineto{\pgfqpoint{1.309150in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{1.321363in}{1.883381in}}%
\pgfpathlineto{\pgfqpoint{1.339300in}{1.896708in}}%
\pgfpathlineto{\pgfqpoint{1.368201in}{1.920332in}}%
\pgfpathlineto{\pgfqpoint{1.445636in}{1.989931in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{2.005562in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{1.509268in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{1.562955in}{1.960626in}}%
\pgfpathlineto{\pgfqpoint{1.568015in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.966183in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.974555in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.976869in}}%
\pgfpathlineto{\pgfqpoint{1.650019in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{1.667883in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.686070in}{1.965529in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{1.717193in}{1.942011in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{1.783928in}{1.854999in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.828605in}}%
\pgfpathlineto{\pgfqpoint{1.820160in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.825954in}}%
\pgfpathlineto{\pgfqpoint{1.849492in}{1.828541in}}%
\pgfpathlineto{\pgfqpoint{1.863371in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{1.876809in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{1.896219in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{1.920917in}{1.885973in}}%
\pgfpathlineto{\pgfqpoint{1.944435in}{1.911577in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{1.994396in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{1.999421in}}%
\pgfpathlineto{\pgfqpoint{2.080586in}{2.009048in}}%
\pgfpathlineto{\pgfqpoint{2.097444in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{2.120626in}{2.013995in}}%
\pgfpathlineto{\pgfqpoint{2.126587in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{2.138748in}{2.006635in}}%
\pgfpathlineto{\pgfqpoint{2.157256in}{1.990073in}}%
\pgfpathlineto{\pgfqpoint{2.175976in}{1.969872in}}%
\pgfpathlineto{\pgfqpoint{2.213408in}{1.923971in}}%
\pgfpathlineto{\pgfqpoint{2.225179in}{1.922389in}}%
\pgfpathlineto{\pgfqpoint{2.255327in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{2.274235in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{2.286913in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{2.299704in}{1.962910in}}%
\pgfpathlineto{\pgfqpoint{2.312613in}{1.962910in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{1.958859in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{1.951194in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{1.936539in}}%
\pgfpathlineto{\pgfqpoint{2.406821in}{1.917107in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{2.442800in}{1.886261in}}%
\pgfpathlineto{\pgfqpoint{2.457453in}{1.876121in}}%
\pgfpathlineto{\pgfqpoint{2.472028in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{2.486414in}{1.864626in}}%
\pgfpathlineto{\pgfqpoint{2.500579in}{1.863623in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{2.528233in}{1.869981in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{1.911783in}}%
\pgfpathlineto{\pgfqpoint{2.717418in}{2.003302in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{2.012052in}}%
\pgfpathlineto{\pgfqpoint{2.748201in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{2.020268in}}%
\pgfpathlineto{\pgfqpoint{2.766035in}{2.018732in}}%
\pgfpathlineto{\pgfqpoint{2.799971in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{2.816791in}{1.987151in}}%
\pgfpathlineto{\pgfqpoint{2.833664in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{2.892363in}{1.894879in}}%
\pgfpathlineto{\pgfqpoint{2.900046in}{1.888769in}}%
\pgfpathlineto{\pgfqpoint{2.907388in}{1.884739in}}%
\pgfpathlineto{\pgfqpoint{2.914494in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{2.929348in}{1.887162in}}%
\pgfpathlineto{\pgfqpoint{2.938392in}{1.890903in}}%
\pgfpathlineto{\pgfqpoint{2.958937in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{2.968273in}{1.892747in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.897186in}}%
\pgfpathlineto{\pgfqpoint{2.999284in}{1.903741in}}%
\pgfpathlineto{\pgfqpoint{3.020777in}{1.929426in}}%
\pgfpathlineto{\pgfqpoint{3.042388in}{1.958873in}}%
\pgfpathlineto{\pgfqpoint{3.071744in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{3.079010in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.085868in}{2.015163in}}%
\pgfpathlineto{\pgfqpoint{3.099175in}{2.018010in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{2.018188in}}%
\pgfpathlineto{\pgfqpoint{3.126799in}{2.020997in}}%
\pgfpathlineto{\pgfqpoint{3.141206in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{2.022521in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{2.022521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519189in}{0.548769in}}{\pgfqpoint{2.755235in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644427in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{0.619279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.519189in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274424in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274424in}{0.623107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371646in,y=0.574882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274424in}{0.974407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371646in,y=0.926182in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274424in}{1.325708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371646in,y=1.277482in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274424in}{1.677008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371646in,y=1.628783in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274424in}{2.028308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371646in,y=1.980083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712697in,y=1.324384in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\) and \(\displaystyle \delta_{\textnormal{diff}}\) (\(\displaystyle \times 10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519189in}{0.548769in}}{\pgfqpoint{2.755235in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644427in}{0.622957in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{0.620816in}}%
\pgfpathlineto{\pgfqpoint{0.857427in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{0.865609in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{0.909513in}{1.281153in}}%
\pgfpathlineto{\pgfqpoint{0.918620in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{0.927918in}{1.418333in}}%
\pgfpathlineto{\pgfqpoint{0.932591in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{0.957020in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{0.977519in}{1.605133in}}%
\pgfpathlineto{\pgfqpoint{0.993346in}{1.658933in}}%
\pgfpathlineto{\pgfqpoint{1.038412in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{1.062814in}{1.889545in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{1.968680in}}%
\pgfpathlineto{\pgfqpoint{1.095460in}{2.026105in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{1.249946in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{1.270603in}{1.900730in}}%
\pgfpathlineto{\pgfqpoint{1.283803in}{1.829787in}}%
\pgfpathlineto{\pgfqpoint{1.296632in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{1.321363in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{1.418192in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{1.440126in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.521427in}{0.978578in}}%
\pgfpathlineto{\pgfqpoint{1.557243in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{1.562955in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{1.568015in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{0.756868in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{0.623153in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{1.856495in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{1.876809in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{1.896219in}{0.917256in}}%
\pgfpathlineto{\pgfqpoint{1.914866in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{1.944435in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{1.961440in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{1.999816in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.015876in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{2.037210in}{1.285707in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{1.363938in}}%
\pgfpathlineto{\pgfqpoint{2.080586in}{1.456263in}}%
\pgfpathlineto{\pgfqpoint{2.114723in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{2.144950in}{1.757688in}}%
\pgfpathlineto{\pgfqpoint{2.163415in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{2.175976in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{2.200960in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{1.937219in}}%
\pgfpathlineto{\pgfqpoint{2.213408in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{2.231074in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{2.243031in}{1.989283in}}%
\pgfpathlineto{\pgfqpoint{2.255327in}{2.021880in}}%
\pgfpathlineto{\pgfqpoint{2.261621in}{2.028738in}}%
\pgfpathlineto{\pgfqpoint{2.442800in}{2.026281in}}%
\pgfpathlineto{\pgfqpoint{2.450131in}{2.026175in}}%
\pgfpathlineto{\pgfqpoint{2.457453in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{2.479247in}{1.911046in}}%
\pgfpathlineto{\pgfqpoint{2.521401in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{1.535486in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{2.606808in}{1.301283in}}%
\pgfpathlineto{\pgfqpoint{2.644748in}{1.176901in}}%
\pgfpathlineto{\pgfqpoint{2.663827in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{2.683302in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{2.703438in}{0.925306in}}%
\pgfpathlineto{\pgfqpoint{2.724646in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{2.748201in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{2.850588in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{2.968273in}{0.622384in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{0.759145in}}%
\pgfpathlineto{\pgfqpoint{2.999284in}{0.897786in}}%
\pgfpathlineto{\pgfqpoint{3.028025in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{3.056774in}{1.775833in}}%
\pgfpathlineto{\pgfqpoint{3.064197in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{3.071744in}{2.028686in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{2.029489in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{2.029489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519189in}{0.548769in}}{\pgfqpoint{2.755235in}{1.551231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644427in}{1.335571in}}%
\pgfpathlineto{\pgfqpoint{0.666973in}{1.332902in}}%
\pgfpathlineto{\pgfqpoint{0.701042in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{0.807463in}{1.325696in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.730013in}{1.327955in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.328182in}}%
\pgfpathlineto{\pgfqpoint{1.972517in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{2.365474in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{2.528233in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{2.683302in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{2.833664in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{3.105954in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{1.333580in}}%
\pgfpathlineto{\pgfqpoint{3.149186in}{1.333580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.519189in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274424in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519189in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{3.274424in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

